A Multigrid Finite State Projection Algorithm For The Solution Of The Reaction-Diffusion Master Equation

We develop a multigrid method for the finite state projection of the reaction-diffusion master equation (RDME). The RDME evolves the joint probabilities of molecular count configurations across well-mixed voxels coupled by local reactions and diffusive jumps. When fast diffusion or large reaction rates make this evolution stiff over long time horizons, implicit time stepping requires solving a large shifted linear system at every step. Grouping neighboring voxels and summing their molecular counts produces a hierarchy of coarser state spaces terminating at a one-voxel chemical master equation. Restriction sums residual entries with the same coarse counts, while multinomial prolongation preserves the RDME generator form on every level with explicit coarse reaction and diffusion rates. For reversible diffusion, the error omitted by coarsening is bounded by the graph Dirichlet energy of jumps inside the aggregates, with a constant independent of population. Numerical tests with standard multigrid cycles and point or block Gauss-Seidel smoothing reach 7.16 million states and resolve rare probabilities of order $10^{-7}$.

==> figures/rdme_hierarchy_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\small]
% \strip{x0}{yc}{cell width}{counts}{cells per aggregate}{cells}: one arrangement,
% with dots for molecules and heavy outlines on the next aggregates.
\def\sh{.13}\def\dotr{.042}
\def\strip#1#2#3#4#5#6{%
 \edef\stripl{#4}\foreach \c [count=\i from 0] in \stripl{%
  \draw (#1+\i*#3,#2-\sh) rectangle ++(#3,2*\sh);
  \ifnum\c=1 \fill (#1+\i*#3+.5*#3,#2) circle (\dotr);\fi
  \ifnum\c=2 \fill (#1+\i*#3+.5*#3-.07,#2) circle (\dotr)
                   (#1+\i*#3+.5*#3+.07,#2) circle (\dotr);\fi}
 \pgfmathtruncatemacro\nag{#6/#5-1}%
 \foreach \j in {0,...,\nag}
  \draw[very thick] (#1+\j*#5*#3,#2-\sh) rectangle ++(#5*#3,2*\sh);}
% (a) Voxel grids and the states they distinguish.
\node[anchor=west] at (-.2,1.0) {(a) Levels and their states with total population $k=2$};
\node at (1.2,.45) {Fine RDME};
\node at (6.0,.45) {Coarse RDME};
\node at (10.8,.45) {One-voxel CME};
\draw (0,-.4) rectangle (2.4,0);
\foreach \x in {.6,1.2,1.8} \draw (\x,-.4)--(\x,0);
\draw[very thick] (0,-.4) rectangle (1.2,0);
\draw[very thick] (1.2,-.4) rectangle (2.4,0);
\draw (4.8,-.4) rectangle (7.2,0);
\draw (6,-.4)--(6,0);
\draw[very thick] (4.8,-.4) rectangle (7.2,0);
\draw[very thick] (9.6,-.4) rectangle (12,0);
\draw[->,thick] (2.6,-.2)--node[above,font=\footnotesize] {aggregate} (4.6,-.2);
\draw[->,thick] (7.4,-.2)--node[above,font=\footnotesize] {aggregate} (9.4,-.2);
% Fine states, grouped by their coarse counts.
\fill[gray!12,rounded corners=3pt] (.4,-.83) rectangle (2.0,-1.85);
\fill[gray!12,rounded corners=3pt] (.4,-1.95) rectangle (2.0,-3.31);
\fill[gray!12,rounded corners=3pt] (.4,-3.41) rectangle (2.0,-4.43);
\foreach \y/\n in {-1.0/{2,0,0,0},-1.34/{1,1,0,0},-1.68/{0,2,0,0},
  -2.12/{1,0,1,0},-2.46/{1,0,0,1},-2.80/{0,1,1,0},-3.14/{0,1,0,1},
  -3.58/{0,0,2,0},-3.92/{0,0,1,1},-4.26/{0,0,0,2}}
 \strip{.6}{\y}{.3}{\n}{2}{4}
% Coarse states, all with the same total.
\fill[gray!12,rounded corners=3pt] (5.2,-1.12) rectangle (7.55,-4.14);
\foreach \y/\n/\lab in {-1.34/{2,0}/{(2,0)},-2.63/{1,1}/{(1,1)},-3.92/{0,2}/{(0,2)}}{
 \strip{5.4}{\y}{.6}{\n}{2}{2}
 \node[font=\scriptsize,anchor=west] at (6.65,\y) {$\lab$};
 \draw[->,thick] (2.15,\y)--(5.05,\y);}
\node[font=\footnotesize] at (3.6,-1.15) {$R$: sum};
% One-voxel state.
\strip{10.2}{-2.63}{1.2}{2}{1}{1}
\node[font=\scriptsize] at (10.8,-2.98) {$k=2$};
\draw[->,thick] (7.7,-2.63)--node[above,font=\footnotesize] {$R$: sum} (10.05,-2.63);
\node[font=\footnotesize] at (1.2,-4.75) {10 states};
\node[font=\footnotesize] at (6.0,-4.75) {3 states};
\node[font=\footnotesize] at (10.8,-4.75) {1 state};
% (b) One V-cycle through the same levels.
\node[anchor=west] at (-.2,-5.35) {(b) One V-cycle, with state counts for cap ${N_{\max}}=80$};
\foreach \y/\lab in {-6.0/{4 voxels, 1{,}929{,}501},-6.8/{2 voxels, 3{,}321},-7.6/{1 voxel, 81}}{
 \draw[densely dotted,line width=.3pt] (3.0,\y)--(12,\y);
 \node[font=\footnotesize,anchor=east] at (2.9,\y) {\lab};}
\draw[-{Stealth[length=2mm]},thick] (3.8,-6.0)
 --node[above right,font=\footnotesize] {$R$} (5.6,-6.8);
\draw[-{Stealth[length=2mm]},thick] (5.6,-6.8)
 --node[above right,font=\footnotesize] {$R$} (7.4,-7.6);
\draw[-{Stealth[length=2mm]},thick] (7.4,-7.6)
 --node[above left,font=\footnotesize] {$P$} (9.2,-6.8);
\draw[-{Stealth[length=2mm]},thick] (9.2,-6.8)
 --node[above left,font=\footnotesize] {$P$} (11.0,-6.0);
\foreach \x/\y in {3.8/-6.0,5.6/-6.8,9.2/-6.8,11.0/-6.0}
 \fill (\x,\y) circle (2pt);
\fill (7.31,-7.69) rectangle (7.49,-7.51);
\node[font=\scriptsize,above] at (3.8,-6.0) {relax};
\node[font=\scriptsize,left] at (5.5,-6.8) {relax};
\node[font=\scriptsize,below] at (7.4,-7.65) {solve correction};
\node[font=\scriptsize,right] at (9.3,-6.8) {relax};
\node[font=\scriptsize,above] at (11.0,-6.0) {relax};
\end{tikzpicture}


==> figures/rdme_state_graph_classes.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\small,
 st/.style={draw,fill=white,rounded corners=1.5pt,inner sep=2pt,font=\scriptsize},
 vox/.style={draw,minimum width=.62cm,minimum height=.55cm},
 inag/.style={very thick},
 crossag/.style={densely dashed,gray}]
% (a) voxel graph: chain v1-v2-v3 with aggregates {v1,v2},{v3}
\node[anchor=west] at (-.2,3.55) {(a) Voxels and aggregates};
\node[vox] (v1) at (0.3,2.6) {$v_1$};
\node[vox] (v2) at (1.3,2.6) {$v_2$};
\node[vox] (v3) at (2.6,2.6) {$v_3$};
\draw[inag] (v1)--(v2);
\draw[crossag] (v2)--(v3);
\draw[rounded corners=3pt,thick] (-.15,2.15) rectangle (1.75,3.05);
\draw[rounded corners=3pt,thick] (2.15,2.15) rectangle (3.05,3.05);
\node[font=\footnotesize] at (0.8,1.85) {$C_1$};
\node[font=\footnotesize] at (2.6,1.85) {$C_2$};
\node[font=\scriptsize,align=left,anchor=north west] at (-.2,1.35)
 {\tikz\draw[inag](0,0)--(.45,0); jump inside an aggregate\\[2pt]
  \tikz\draw[crossag](0,0)--(.45,0); jump between aggregates};
% (b) state graph at k=3, rows = coarse classes N=(N_1,N_2)
\begin{scope}[xshift=7.4cm]
\node[anchor=west] at (-3.0,3.55) {(b) States with $k=3$, grouped by ${X^c}=({X^c}_1,{X^c}_2)$};
\def\s{1.25}\def\h{1.05}
\foreach \c in {0,...,3}{
 \pgfmathsetmacro{\w}{(3-\c)*\s/2+.72}
 \fill[gray!12,rounded corners=4pt] (-\w,\c*\h-.32) rectangle (\w,\c*\h+.32);
 \pgfmathtruncatemacro{\Na}{3-\c}
 \node[font=\scriptsize,anchor=west] at (2.75,\c*\h) {${X^c}=(\Na,\c)$};
}
\foreach \c in {0,...,3}{
 \pgfmathtruncatemacro{\m}{3-\c}
 \foreach \b in {0,...,\m}{
  \pgfmathtruncatemacro{\a}{\m-\b}
  \node[st] (n\a\b\c) at ({(\b-\a)*\s/2},{\c*\h}) {$(\a,\b,\c)$};
 }}
% v1<->v2 jumps: same row neighbours (inside C_1)
\foreach \c in {0,...,2}{
 \pgfmathtruncatemacro{\m}{2-\c}
 \foreach \b in {0,...,\m}{
  \pgfmathtruncatemacro{\a}{\m-\b+1}\pgfmathtruncatemacro{\aa}{\a-1}\pgfmathtruncatemacro{\bb}{\b+1}
  \draw[inag] (n\a\b\c)--(n\aa\bb\c);
 }}
% v2<->v3 jumps: (a,b,c)->(a,b-1,c+1), between rows
\foreach \c in {0,...,2}{
 \pgfmathtruncatemacro{\m}{3-\c}
 \foreach \b in {1,...,\m}{
  \pgfmathtruncatemacro{\a}{\m-\b}\pgfmathtruncatemacro{\bb}{\b-1}\pgfmathtruncatemacro{\cc}{\c+1}
  \draw[crossag] (n\a\b\c)--(n\a\bb\cc);
 }}
% prolongation weights for the class N=(3,0)
\foreach \a/\b/\wt in {3/0/\tfrac18,2/1/\tfrac38,1/2/\tfrac38,0/3/\tfrac18}
 \node[font=\scriptsize] at ({(\b-\a)*\s/2},-.55) {$\wt$};
\node[font=\scriptsize,anchor=east] at (-2.65,-.55) {weights of $P$:};
\end{scope}
\end{tikzpicture}


==> figures/rdme_transfer_operations.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,font=\small]
% \strip{x0}{yc}{cell width}{counts}{cells per aggregate}{cells}: one arrangement,
% with dots for molecules and heavy outlines on aggregates.
\def\sh{.17}\def\dotr{.055}
\def\strip#1#2#3#4#5#6{%
 \edef\stripl{#4}\foreach \c [count=\i from 0] in \stripl{%
  \draw (#1+\i*#3,#2-\sh) rectangle ++(#3,2*\sh);
  \ifnum\c=1 \fill (#1+\i*#3+.5*#3,#2) circle (\dotr);\fi
  \ifnum\c=2 \fill (#1+\i*#3+.3*#3,#2) circle (\dotr)
                   (#1+\i*#3+.7*#3,#2) circle (\dotr);\fi}
 \pgfmathtruncatemacro\nag{#6/#5-1}%
 \foreach \j in {0,...,\nag}
  \draw[very thick] (#1+\j*#5*#3,#2-\sh) rectangle ++(#5*#3,2*\sh);}
% (a) Restriction
\node[anchor=west] at (-.1,1.25) {(a) Restriction};
\strip{0}{.6}{.42}{2,0,0,0}{2}{4}
\strip{0}{0}{.42}{1,1,0,0}{2}{4}
\strip{0}{-.6}{.42}{0,2,0,0}{2}{4}
\foreach \y in {.6,0,-.6}
 \draw[->,thick] (1.8,\y)--(3.35,0);
\node[font=\footnotesize] at (2.55,.6) {sum};
\strip{3.45}{0}{.84}{2,0}{1}{2}
\node[font=\footnotesize] at (4.29,-.55) {$(Rr)_j$};
\node[font=\footnotesize,align=center] at (.84,-1.2)
 {fine states with\\coarse counts $(2,0)$};
% (b) Prolongation
\begin{scope}[xshift=6.55cm]
\node[anchor=west] at (-.1,1.25) {(b) Prolongation};
\strip{0}{0}{.84}{2,0}{1}{2}
\node[font=\footnotesize] at (.84,-.55) {$(e_c)_j$};
\foreach \y/\w in {.6/\tfrac14,0/\tfrac12,-.6/\tfrac14}{
 \draw[->,thick] (1.78,0)--(3.35,\y);
 \node[font=\footnotesize,anchor=west] at (5.18,\y) {$\times\w$};}
\node[font=\footnotesize] at (2.55,.6) {weight};
\strip{3.45}{.6}{.42}{2,0,0,0}{2}{4}
\strip{3.45}{0}{.42}{1,1,0,0}{2}{4}
\strip{3.45}{-.6}{.42}{0,2,0,0}{2}{4}
\node[font=\footnotesize,align=center] at (4.29,-1.2)
 {add correction\\to each fine entry};
\end{scope}
\end{tikzpicture}

